Higher Berry Phase from Projected Entangled Pair States in (2+1) dimensions

We consider families of invertible many-body quantum states in $d$ spatial dimensions that are parameterized over some parameter space $X$. The space of such families is expected to have topologically distinct sectors classified by the cohomology group $\mathrm{H}^{d+2}(X;\mathbb{Z})$. These topological sectors are distinguished by a topological invariant built from a generalization of the Berry phase, called the higher Berry phase. In the previous work, we introduced a generalized inner product for three one-dimensional many-body quantum states, (``triple inner product''). The higher Berry phase for one-dimensional invertible states can be introduced through the triple inner product and furthermore the topological invariant, which takes its value in $\mathrm{H}^{3}(X;\mathbb{Z})$, can be extracted. In this paper, we introduce an inner product of four two-dimensional invertible quantum many-body states. We use it to measure the topological nontriviality of parameterized families of 2d invertible states. In particular, we define a topological invariant of such families that takes values in $\mathrm{H}^{4}(X;\mathbb{Z})$. Our formalism uses projected entangled pair states (PEPS). We also construct a specific example of non-trivial parameterized families of 2d invertible states parameterized over $\mathbb{R}P^4$ and demonstrate the use of our formula. Applications for symmetry-protected topological phases are also discussed.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko,\tate) -- (\yoko+\gaisen,\tate);
  % 底辺から出る外線
  \draw (\yoko,0) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko+\gaisen*2,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (\yoko+\gaisen,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko+\gaisen+\yoko,\tate+\tate/2) -- (\yoko+\gaisen+\yoko+\gaisen,\tate+\tate/2);
  % 底辺から出る外線
  \draw (\yoko+\gaisen+\yoko,\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko+\gaisen*2,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (\yoko+\gaisen+\yoko+\gaisen,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko,\tate+\tate/2+\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko+\gaisen*2,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko,\tate/2+\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko+\gaisen*2,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.25,0-\nobishiro);
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.75,0-\nobishiro);
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (\yoko+\gaisen+\yoko+\gaisen+\yoko+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 追加したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
&=&
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
=
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.625} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 円を描く
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei);
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei+\hankeinosa);
  % \node[anchor=west] at (\yoko/2+\hankei+\hankeinosa/8,\tate/2+\hankei+\hankeinosa/8) {$(T^{(2,1)R}_{\alpha\beta\gamma})^{N_{\alpha\beta\gamma}}$};
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.25) circle (0.5mm); 
  % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.75) circle (0.5mm); 
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.25) circle (0.5mm); % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.75) circle (0.5mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber \\
&=&
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.5} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 円を描く
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei);
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei+\hankeinosa);
  % \node[anchor=west] at (\yoko/2+\hankei+\hankeinosa/8,\tate/2+\hankei+\hankeinosa/8) {$(T^{(2,1)R}_{\alpha\beta\gamma})^{N_{\alpha\beta\gamma}}$};
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.25) circle (0.5mm); 
  % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.75) circle (0.5mm); 
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.25) circle (0.5mm); % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.75) circle (0.5mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber 
=
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.5} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5+4*\yoko,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5+4*\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5+4*\yoko,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.875-\encho*1.5+4*\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber \\
&=&
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.5} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix
  \draw (-\gaisen-\yoko-\yoko,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\yoko-\yoko,0-\nobishiro);
  \fill (-\gaisen-\yoko-\yoko,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\yoko-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 円を描く
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei);
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei+\hankeinosa);
  % \node[anchor=west] at (\yoko/2+\hankei+\hankeinosa/8,\tate/2+\hankei+\hankeinosa/8) {$(T^{(2,1)R}_{\alpha\beta\gamma})^{N_{\alpha\beta\gamma}}$};
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.25) circle (0.5mm); 
  % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.75) circle (0.5mm); 
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.25) circle (0.5mm); % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2-\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.75) circle (0.5mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
=
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix
  \draw (-\gaisen-\yoko-\gaisen/2,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\yoko-\gaisen/2,0-\nobishiro);
  \fill (-\gaisen-\yoko-\gaisen/2,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\yoko-\gaisen/2,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 追加したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
    =
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.5} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(一番左)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(右から2番目)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(一番右)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.865+\encho*1.75*0.865,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.865+\encho*1.75*0.865,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.865+\encho*1.75*0.865,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.865+\encho*1.75*0.865,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.375+\encho*1.75*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.5+\encho*1.75*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.625+\encho*1.75*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.375+\encho*1.75*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.5+\encho*1.75*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.625+\encho*1.75*0.625,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 追加したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
    =
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.5} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0+\encho,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0+\encho,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0+\encho,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(一番左)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(一番右)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.375+\encho*1.75*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.5+\encho*1.75*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.625+\encho*1.75*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.375+\encho*1.75*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.5+\encho*1.75*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.625+\encho*1.75*0.625,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix その2(一番左)
  \draw (-\gaisen+\gaisen*0.25+\encho*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen+\gaisen*0.25+\encho*0.25,0-\nobishiro);
  \fill (-\gaisen+\gaisen*0.25+\encho*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen+\gaisen*0.25+\encho*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix その2(右から2番目)
  \draw (-\gaisen+\gaisen*0.75+\encho*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen+\gaisen*0.75+\encho*0.75,0-\nobishiro);
  \fill (-\gaisen+\gaisen*0.75+\encho*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen+\gaisen*0.75+\encho*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix その2(一番右)
  \draw (-\gaisen+\gaisen*0.875+\encho*0.875,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen+\gaisen*0.875+\encho*0.875,0-\nobishiro);
  \fill (-\gaisen+\gaisen*0.875+\encho*0.875,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen+\gaisen*0.875+\encho*0.875,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen+\gaisen*0.375+\encho*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 2つ目のドット
  \fill (-\gaisen+\gaisen*0.5+\encho*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen+\gaisen*0.625+\encho*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen+\gaisen*0.375+\encho*0.375,-\nobishiro/2) circle (1mm); 
  % 2つ目のドット
  \fill (-\gaisen+\gaisen*0.5+\encho*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen+\gaisen*0.625+\encho*0.625,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 追加したtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.125,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
    =
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*0.5} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0+\encho,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0+\encho,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0+\encho,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\encho*1.75,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(一番左)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.25+\encho*1.75*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix(一番右)
  \draw (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.75+\encho*1.75*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.375+\encho*1.75*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.5+\encho*1.75*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.625+\encho*1.75*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.375+\encho*1.75*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.5+\encho*1.75*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\encho*1.75+\gaisen*0.625+\encho*1.75*0.625,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix その2(一番左)
  \draw (-\gaisen+\gaisen*0.25+\encho*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen+\gaisen*0.25+\encho*0.25,0-\nobishiro);
  \fill (-\gaisen+\gaisen*0.25+\encho*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen+\gaisen*0.25+\encho*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix その2(右から2番目)
  \draw (-\gaisen+\gaisen*0.75+\encho*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen+\gaisen*0.75+\encho*0.75,0-\nobishiro);
  \fill (-\gaisen+\gaisen*0.75+\encho*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen+\gaisen*0.75+\encho*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 通過したtransfer matrix その2(一番右)
  \draw (-\gaisen+\gaisen*0.875+\encho*0.875+\yoko*4,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen+\gaisen*0.875+\encho*0.875+\yoko*4,0-\nobishiro);
  \fill (-\gaisen+\gaisen*0.875+\encho*0.875+\yoko*4,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen+\gaisen*0.875+\encho*0.875+\yoko*4,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen+\gaisen*0.375+\encho*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 2つ目のドット
  \fill (-\gaisen+\gaisen*0.5+\encho*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen+\gaisen*0.625+\encho*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen+\gaisen*0.375+\encho*0.375,-\nobishiro/2) circle (1mm); 
  % 2つ目のドット
  \fill (-\gaisen+\gaisen*0.5+\encho*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen+\gaisen*0.625+\encho*0.625,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)},scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  %%%%左側のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \filldraw[fill=black!30] (0-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko-\yoko,\tate) -- (\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate);
  % 底辺から出る外線
  \draw (\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,0) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \filldraw[fill=black!30] (\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2) -- (\yoko+\gaisen+\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (\yoko+\gaisen+\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2); 
  %%%%%%%%%%%%%%%%%%%
  %%%右側のreductionたち%%%%%%
  %%%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
&=&
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisensen{2}
  \pgfmathsetmacro\hankei{\tate*0.625} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  %%%%%%%左のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \filldraw[fill=black!30] (0-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko,\tate) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko,0) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko,\tate+\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko,\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (0-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko,\tate/2+\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,\tate/2+\tate/2); 
  %%%%%%%%%%%%%%%%%%%
  %%%%%右のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 円を描く
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei);
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei+\hankeinosa);
  % \node[anchor=west] at (\yoko/2+\hankei+\hankeinosa/8,\tate/2+\hankei+\hankeinosa/8) {$(T^{(2,1)R}_{\alpha\beta\gamma})^{N_{\alpha\beta\gamma}}$};
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.25) circle (0.5mm); 
  % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.75) circle (0.5mm); 
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.25) circle (0.5mm); % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.75) circle (0.5mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber \\
&=&
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{3} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisensen{2}
  \pgfmathsetmacro\hankei{\tate*0.625} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{2} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  %%%%%%%左のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \filldraw[fill=black!30] (0-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko,\tate) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko,0) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,0);
  %%%%%%%%%%%%%%%%%%
  % 上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko,\tate+\tate/2) -- (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko,\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,\tate/2);
  %%%%%%%%%%%%%%%%%%%
  %%%%%右のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 上の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 円を描く
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei);
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2) circle (\hankei+\hankeinosa);
  % \node[anchor=west] at (\yoko/2+\hankei+\hankeinosa/8,\tate/2+\hankei+\hankeinosa/8) {$(T^{(2,1)R}_{\alpha\beta\gamma})^{N_{\alpha\beta\gamma}}$};
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.25) circle (0.5mm); 
  % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2+\hankei+\hankeinosa*0.75) circle (0.5mm); 
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.25) circle (0.5mm); % 2つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.5) circle (0.5mm); 
  % 3つ目のドット
  \fill (-\gaisen-\yoko-\gaisen-\yoko+\yoko/2,\tate/2+\tate/2+\tate/2-\hankei-\hankeinosa*0.75) circle (0.5mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber \\
&=&
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3.1} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{3} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisensen{2}
  \pgfmathsetmacro\hankei{\tate*0.625} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{1} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1} %はみ出る部分の長さをnobishiroと設定
  \def\encho{0} %円を描くために伸ばす長さをnobishiroと設定
  %%%%%%%%%%%%%%%%%%
  %%%%%%%左のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \filldraw[fill=black!30] (0-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko,\tate) -- (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko,0) -- (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,0);
  %%%%%%%%%%%%%%%%%%
  % 上の長方形の定義
  \filldraw[fill=black!30] (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko,\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen*2-\encho-\gaisensen-\yoko-\gaisensen-\yoko-\gaisensen-\yoko+\yoko+\gaisensen+\yoko+\gaisensen+\yoko+\gaisensen,\tate/2);
  %%%%%%%%%%%%%%%%%%%
  %%%%%右のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 上の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\encho,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,\tate+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,\tate+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\encho*1.5,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,\tate+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,\tate+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,\tate+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\encho*1.5,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\encho*1.5,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  %%%%左側のreduction
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \filldraw[fill=black!30] (0-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko-\yoko,\tate) -- (\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate);
  % 底辺から出る外線
  \draw (\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,0) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \filldraw[fill=black!30] (\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2) -- (\yoko+\gaisen+\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \filldraw[fill=black!30] (\yoko+\gaisen+\yoko+\gaisen-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (\yoko+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) -- (\yoko+\gaisen+\gaisen+\yoko+\gaisen+\yoko-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2); 
  %%%%%%%%%%%%%%%%%%%
  %%%右側のreductionたち%%%%%%
  %%%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  % 長方形の定義（左）
  \draw (0,0) rectangle ++(\yoko,\tate);
  \node[anchor=east] at (0,\tate/2) {$\Lambda_{\alpha\beta}^{L(2)}$};
  % 長方形の定義（右）
  \draw (\yoko+\sen,0) rectangle ++(\yoko,\tate);
  \node[anchor=west] at (\yoko+\sen+\yoko,\tate/2) 
  {$\Lambda_{\alpha\beta}^{R(2)}$};
  % 上辺を結ぶ線
  \draw (\yoko,\tate) -- (\yoko+\sen,\tate);
  % 底辺を結ぶ線
  \draw (\yoko,0) -- (\yoko+\sen,0);
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\end{eqnarray}
and 
\begin{eqnarray}
    (\Lambda_{\alpha\beta\gamma}^{L(3)},\Lambda_{\alpha\beta\gamma}^{R(3)})
    =
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.4ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形から外に伸びる線の長さをgaisenに設定
  % 長方形の定義（左）
  \draw (0,0) rectangle ++(\yoko,\tate);
  \node[anchor=east] at (0,\tate) {$\Lambda_{\alpha\beta\gamma}^{L(2,1)}$};
  % 長方形の定義（右）
  \draw (\yoko+\sen,0) rectangle ++(\yoko,\tate);
  \node[anchor=west] at (\yoko+\sen+\yoko,\tate)  {$\Lambda_{\alpha\beta\gamma}^{R(2,1)}$};
  % 上辺を結ぶ線
  \draw (\yoko,\tate) -- (\yoko+\sen,\tate);
  % 底辺を結ぶ線
  \draw (\yoko,0) -- (\yoko+\sen,0);
  % 右のboxからのびる線
  \draw (\yoko+\sen+\yoko,\tate/2) -- (\yoko+\sen+\yoko+\gaisen,\tate/2);
  % 左のboxからのびる線
  \draw (-\gaisen,\tate/2) -- (0,\tate/2);
  % 下にある直線
  \draw (-\gaisen,-\tate/2) -- (\yoko+\sen+\yoko+\gaisen,-\tate/2);
  % 2点を結ぶ半円
  \draw (-\gaisen,\tate/2) arc (90:270:\tate/2);
  \draw (\yoko+\sen+\yoko+\gaisen,\tate/2) arc (90:-90:\tate/2);
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % % 一番下の長方形の定義
  % \draw (0,0) rectangle ++(\yoko,\tate);
  % % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % % 底辺から出る外線
  % \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\quad
\text{ and }
\quad
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % % 一番下の長方形の定義
  % \draw (0,0) rectangle ++(\yoko,\tate+\tate/2);
  % % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate/2) -- (0,\tate+\tate/2);
  % % 底辺から出る外線
  % \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2);
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % % 一番下の長方形の定義
  % \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % % 底辺から出る外線
  % \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro+\tate/2);
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro+\tate/2);
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2+\tate/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2+\tate/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2+\tate/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\, =\, c_{\alpha\beta\gamma\delta}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % % 一番下の長方形の定義
  % \draw (0,0) rectangle ++(\yoko,\tate+\tate/2);
  % % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate/2) -- (0,\tate+\tate/2);
  % % 底辺から出る外線
  % \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 真ん中の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2,\tate+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro+\tate/2);
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro+\tate/2);
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,\tate+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  % \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,\tate+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375,-\nobishiro/2+\tate/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5,-\nobishiro/2+\tate/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625,-\nobishiro/2+\tate/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  \draw (0+\yoko,0+\tate/2) node [right]{$\Lambda_{\alpha\eta}^{R(2)}$};
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  \draw (-\gaisen-\yoko+\yoko,\tate+\tate/2) node [right]{$\Lambda_{\alpha\delta\eta}^{R(3)}$};
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  \draw (-\gaisen-\yoko-\gaisen-\yoko+\yoko,\tate+\tate/2+\tate/2) node [right]{$\Lambda_{\alpha\gamma\delta}^{R(3)}$};
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2);
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko+\yoko,\tate+\tate/2+\tate/2+\tate/2) node [right]{$\Lambda_{\alpha\beta\gamma}^{R(3)}$};
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
&=&c_{\alpha\beta\gamma\delta}\times
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate+\tate*0.25);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate*0.25) -- (0,\tate+\tate*0.25);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate+\tate/2);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber \\
&=&c_{\alpha\beta\gamma\delta}c_{\alpha\beta\delta\eta}\times
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate+\tate/2+\tate*0.25);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate/2+\tate*0.25) -- (0,\tate+\tate/2+\tate*0.25);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate+\tate/2);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\nonumber \\
&=&c_{\alpha\beta\gamma\delta}c_{\alpha\beta\delta\eta}c_{\beta\gamma\delta\eta}\times
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate+\tate/2+\tate*0.5);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate/2+\tate*0.5) -- (0,\tate+\tate/2+\tate*0.5);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate/2+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2-\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2-\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2-\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate) -- (0,\tate);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2) -- (-\gaisen-\yoko,\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
&=&c_{\alpha\gamma\delta\eta}\times
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate+\tate/2);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate/2) -- (0,\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2+\tate/2-\tate*0.125) rectangle ++(\yoko,\tate+\tate*0.25);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\yoko-\gaisen,\tate+\tate/2+\tate/2+\tate*0.125) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate*0.125);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate/2+\tate/2-\tate*0.125) -- (-\gaisen-\yoko,\tate/2+\tate/2-\tate*0.125);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2-\tate*0.5) rectangle ++(\yoko,\tate*0.75);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2-\tate/2-\tate*0.25) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2-\tate/2-\tate*0.25);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2-\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2+\tate*0.25) rectangle ++(\yoko,\tate*0.75);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2+\tate*0.25) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2+\tate*0.25);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
=c_{\alpha\gamma\delta\eta}c_{\alpha\beta\gamma\eta}\times
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}, scale=0.7]
  % baselineはテキストのベースラインのことなので[yshift=-.5ex]とすることでテキスト半分分だけシフトしてテキストの真ん中でセンタリングされるように設定
  % パラメータの設定
  \def\tate{3} % 長方形の縦の長さをtateに設定
  \def\yoko{0.5} % 長方形の縦の長さをyokoに設定
  \def\sen{7} % 長方形間を結ぶ線の長さをsenに設定
  \def\gaisen{2} % 長方形間を結ぶ線の長さをsenに設定
  \pgfmathsetmacro\hankei{\tate*1.7} % 小さい方の円の半径をhankei=tate+2に設定
  \def\hankeinosa{2} % 小さい方の円と大きい方の円の半径の差をhankeinosaと設定
  \def\nobishiro{1}
  %%%%%%%%%%%%%%%%%%
  % 一番下の長方形の定義
  \draw (0,0) rectangle ++(\yoko,\tate+\tate/2+\tate*0.5);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen,\tate+\tate/2+\tate*0.5) -- (0,\tate+\tate/2+\tate*0.5);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,0) -- (0,0);
  %%%%%%%%%%%%%%%%%%
  % 2番目の長方形の定義
  \draw (-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko,\tate/2+\tate/2+\tate/2) -- (-\gaisen-\yoko,\tate/2+\tate/2+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 3番目の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate+\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate+\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate+\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate+\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番上の長方形の定義
  \draw (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2-\tate/2) rectangle ++(\yoko,\tate);
  % \node[anchor=west] at (\yoko,\tate) {$W_{\alpha\beta\gamma}$};
  % 上辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2-\tate/2-\tate/2);
  % 底辺から出る外線
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2-\tate/2) -- (-\gaisen-\yoko-\gaisen-\yoko-\gaisen-\yoko,\tate/2+\tate/2+\tate/2-\tate/2-\tate/2);
  %%%%%%%%%%%%%%%%%%
  % 一番左のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.25-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 一番右のtransfer matrix
  \draw (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) -- (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro);
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro) circle (2mm); 
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.75-\gaisen-\yoko,0-\nobishiro) circle (2mm);
  %%%%%%%%%%%%%%%%%%
  % 上の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,\tate+\tate/2+\tate/2+\tate/2+\nobishiro/2) circle (1mm); 
  %%%%%%%%%%%%%%%%%%
  % 下の点々（ドット）の描画
  % 1つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.375-\gaisen-\yoko,-\nobishiro/2) circle (1mm); % 2つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.5-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % 3つ目のドット
  \fill (-\gaisen-\gaisen-\yoko-\gaisen-\yoko-\gaisen*2+3*\gaisen*0.625-\gaisen-\yoko,-\nobishiro/2) circle (1mm); 
  % バウンディングボックスを描く
  %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
\end{tikzpicture}
